Towards Parallel Learned Sorting

We introduce a new sorting algorithm that is the combination of ML-enhanced sorting with the In-place Super Scalar Sample Sort (IPS4o). The main contribution of our work is to achieve parallel ML-enhanced sorting, as previous algorithms were limited to sequential implementations. We introduce the In-Place Parallel Learned Sort (IPLS) algorithm and compare it extensively against other sorting approaches. IPLS combines the IPS4o framework with linear models trained using the Fastest Minimum Conflict Degree algorithm to partition data. The experimental results do not crown IPLS as the fastest algorithm. However, they do show that IPLS is competitive among its peers and that using the IPS4o framework is a promising approach towards parallel learned sorting.

==> parallel_normal_rate.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.770000in}{5.070000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.770000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.770000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{1.565420in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565420in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859890in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{3.859890in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859890in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154360in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{6.154360in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154360in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.448830in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.448830in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007125in,y=0.298396in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Number of elements (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.633750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534815in, y=0.575712in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{1.530325in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{1.530325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534815in, y=1.472288in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{2.208558in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{2.208558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534815in, y=2.150521in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{2.886792in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{2.886792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756223in, y=2.828754in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{3.783367in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{3.783367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610458in, y=3.725329in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756223in, y=4.403562in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479259in,y=2.547675in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sorting Rate (keys/sec) (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{1.439292in}}%
\pgfpathlineto{\pgfqpoint{2.256125in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{1.883996in}}%
\pgfpathlineto{\pgfqpoint{2.946829in}{1.905893in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.179636in}}%
\pgfpathlineto{\pgfqpoint{3.350865in}{2.339217in}}%
\pgfpathlineto{\pgfqpoint{3.504472in}{2.537791in}}%
\pgfpathlineto{\pgfqpoint{3.637533in}{2.727953in}}%
\pgfpathlineto{\pgfqpoint{3.754901in}{2.807468in}}%
\pgfpathlineto{\pgfqpoint{3.859890in}{2.934923in}}%
\pgfpathlineto{\pgfqpoint{4.550594in}{3.228828in}}%
\pgfpathlineto{\pgfqpoint{4.954630in}{3.375814in}}%
\pgfpathlineto{\pgfqpoint{5.241299in}{3.398934in}}%
\pgfpathlineto{\pgfqpoint{5.463656in}{3.511709in}}%
\pgfpathlineto{\pgfqpoint{5.645335in}{3.392077in}}%
\pgfpathlineto{\pgfqpoint{6.154360in}{3.532309in}}%
\pgfpathlineto{\pgfqpoint{7.758125in}{2.292275in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{2.197854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{1.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256125in}{1.468706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660161in}{1.883996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946829in}{1.905893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169186in}{2.179636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350865in}{2.339217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504472in}{2.537791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637533in}{2.727953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754901in}{2.807468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859890in}{2.934923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550594in}{3.228828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954630in}{3.375814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241299in}{3.398934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463656in}{3.511709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645335in}{3.392077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154360in}{3.532309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758125in}{2.292275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{2.197854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{2.142356in}}%
\pgfpathlineto{\pgfqpoint{2.256125in}{2.509819in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{2.600419in}}%
\pgfpathlineto{\pgfqpoint{2.946829in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.687419in}}%
\pgfpathlineto{\pgfqpoint{3.350865in}{2.717952in}}%
\pgfpathlineto{\pgfqpoint{3.504472in}{2.636545in}}%
\pgfpathlineto{\pgfqpoint{3.637533in}{2.668449in}}%
\pgfpathlineto{\pgfqpoint{3.754901in}{2.681583in}}%
\pgfpathlineto{\pgfqpoint{3.859890in}{2.660653in}}%
\pgfpathlineto{\pgfqpoint{4.550594in}{2.561060in}}%
\pgfpathlineto{\pgfqpoint{4.954630in}{2.562230in}}%
\pgfpathlineto{\pgfqpoint{5.241299in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{5.463656in}{2.507160in}}%
\pgfpathlineto{\pgfqpoint{5.645335in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{6.154360in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{7.758125in}{2.176790in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{2.161750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{2.142356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256125in}{2.509819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660161in}{2.600419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946829in}{2.649073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169186in}{2.687419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350865in}{2.717952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504472in}{2.636545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637533in}{2.668449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754901in}{2.681583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859890in}{2.660653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550594in}{2.561060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954630in}{2.562230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241299in}{2.568099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463656in}{2.507160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645335in}{2.500984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154360in}{2.470674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758125in}{2.176790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{2.161750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{2.093310in}}%
\pgfpathlineto{\pgfqpoint{2.256125in}{2.615133in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{2.805465in}}%
\pgfpathlineto{\pgfqpoint{2.946829in}{2.884348in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.928776in}}%
\pgfpathlineto{\pgfqpoint{3.350865in}{2.984464in}}%
\pgfpathlineto{\pgfqpoint{3.504472in}{3.105134in}}%
\pgfpathlineto{\pgfqpoint{3.637533in}{3.206530in}}%
\pgfpathlineto{\pgfqpoint{3.754901in}{3.242024in}}%
\pgfpathlineto{\pgfqpoint{3.859890in}{3.315861in}}%
\pgfpathlineto{\pgfqpoint{4.550594in}{3.526648in}}%
\pgfpathlineto{\pgfqpoint{4.954630in}{3.584793in}}%
\pgfpathlineto{\pgfqpoint{5.241299in}{3.771212in}}%
\pgfpathlineto{\pgfqpoint{5.463656in}{3.708062in}}%
\pgfpathlineto{\pgfqpoint{5.645335in}{3.690107in}}%
\pgfpathlineto{\pgfqpoint{6.154360in}{3.808140in}}%
\pgfpathlineto{\pgfqpoint{7.758125in}{2.540927in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{2.536129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{2.093310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256125in}{2.615133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660161in}{2.805465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946829in}{2.884348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169186in}{2.928776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350865in}{2.984464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504472in}{3.105134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637533in}{3.206530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754901in}{3.242024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859890in}{3.315861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550594in}{3.526648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954630in}{3.584793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241299in}{3.771212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463656in}{3.708062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645335in}{3.690107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154360in}{3.808140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758125in}{2.540927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{2.536129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{2.767204in}}%
\pgfpathlineto{\pgfqpoint{2.256125in}{2.843722in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{2.823642in}}%
\pgfpathlineto{\pgfqpoint{2.946829in}{2.804715in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.663764in}}%
\pgfpathlineto{\pgfqpoint{3.350865in}{2.550595in}}%
\pgfpathlineto{\pgfqpoint{3.504472in}{2.550595in}}%
\pgfpathlineto{\pgfqpoint{3.637533in}{2.514824in}}%
\pgfpathlineto{\pgfqpoint{3.754901in}{2.192385in}}%
\pgfpathlineto{\pgfqpoint{3.859890in}{2.151543in}}%
\pgfpathlineto{\pgfqpoint{4.550594in}{2.036295in}}%
\pgfpathlineto{\pgfqpoint{4.954630in}{2.002029in}}%
\pgfpathlineto{\pgfqpoint{5.241299in}{1.951839in}}%
\pgfpathlineto{\pgfqpoint{5.463656in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{5.645335in}{1.902905in}}%
\pgfpathlineto{\pgfqpoint{6.154360in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{7.758125in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{1.522529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{2.767204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256125in}{2.843722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660161in}{2.823642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946829in}{2.804715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169186in}{2.663764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350865in}{2.550595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504472in}{2.550595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637533in}{2.514824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754901in}{2.192385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859890in}{2.151543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550594in}{2.036295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954630in}{2.002029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241299in}{1.951839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463656in}{1.900521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645335in}{1.902905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154360in}{1.767188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758125in}{1.581546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{1.522529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793000in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.633750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007125in,y=4.544933in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Scalability on Normal Dataset: Number of Keys vs Sorting Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073489in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{8.686056in}{3.204722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.716611in}{3.204722in}}{\pgfqpoint{8.716611in}{3.235277in}}%
\pgfpathlineto{\pgfqpoint{8.716611in}{4.354656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.716611in}{4.385211in}}{\pgfqpoint{8.686056in}{4.385211in}}%
\pgfpathlineto{\pgfqpoint{7.073489in}{4.385211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.042933in}{4.385211in}}{\pgfqpoint{7.042933in}{4.354656in}}%
\pgfpathlineto{\pgfqpoint{7.042933in}{3.235277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.042933in}{3.204722in}}{\pgfqpoint{7.073489in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{7.073489in}{3.204722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.428234in,y=4.197472in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104045in}{4.023813in}}%
\pgfpathlineto{\pgfqpoint{7.256822in}{4.023813in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{4.023813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.531822in,y=3.970340in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPLS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104045in}{3.799570in}}%
\pgfpathlineto{\pgfqpoint{7.256822in}{3.799570in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{3.799570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.531822in,y=3.746097in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104045in}{3.575327in}}%
\pgfpathlineto{\pgfqpoint{7.256822in}{3.575327in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{3.575327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.531822in,y=3.521855in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104045in}{3.351084in}}%
\pgfpathlineto{\pgfqpoint{7.256822in}{3.351084in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{3.351084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.531822in,y=3.297612in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ParallelStdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> parallel_real.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.683681in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.683681in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.683681in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996433in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont OSM/Cell\_IDs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189040in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Wiki/Edit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.381646in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FB/IDs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.574253in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Books/Sales}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.766860in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont NYC/Pickup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.699531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in, y=0.641494in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{1.564146in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{1.564146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213694in, y=1.506108in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{2.428761in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{2.428761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435103in, y=2.370723in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{3.293376in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{3.293376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289337in, y=3.235338in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{4.157990in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{4.157990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435103in, y=4.099953in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{5.022605in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{5.022605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289337in, y=4.964568in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158139in,y=3.183377in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sorting Rate (keys/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119390in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{3.084675in}}%
\pgfpathlineto{\pgfqpoint{1.119390in}{3.084675in}}%
\pgfpathlineto{\pgfqpoint{1.119390in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311997in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{2.847643in}}%
\pgfpathlineto{\pgfqpoint{3.311997in}{2.847643in}}%
\pgfpathlineto{\pgfqpoint{3.311997in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504604in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{3.605799in}}%
\pgfpathlineto{\pgfqpoint{5.504604in}{3.605799in}}%
\pgfpathlineto{\pgfqpoint{5.504604in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697210in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{3.444340in}}%
\pgfpathlineto{\pgfqpoint{7.697210in}{3.444340in}}%
\pgfpathlineto{\pgfqpoint{7.697210in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.889817in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{3.907749in}}%
\pgfpathlineto{\pgfqpoint{9.889817in}{3.907749in}}%
\pgfpathlineto{\pgfqpoint{9.889817in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557912in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{2.190246in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{2.190246in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750518in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{2.050492in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{2.050492in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943125in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{2.209775in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{2.209775in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135732in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{2.315634in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{2.315634in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328338in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{2.451537in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{2.451537in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996433in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{4.024973in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{4.024973in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189040in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{3.205661in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{3.205661in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381646in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{4.462816in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{4.462816in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.574253in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{5.430666in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{5.430666in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.766860in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{4.294603in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{4.294603in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434954in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.873476in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.873476in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627561in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{5.066082in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{5.066082in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820168in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{7.258689in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{7.258689in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.012774in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205381in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.643903in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.643903in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.699531in}}{\pgfqpoint{10.963034in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.699531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841840in,y=5.880000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Performance of Parallel Sorting Algorithms in Real-World Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.318915in,y=3.402506in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{3.175374in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.175374in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.175374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=3.175374in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPLS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.951131in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.951131in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.951131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.951131in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.726888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.726888in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.502645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.502645in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ParallelStdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> parallel_synthetic_a.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.683681in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.683681in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.683681in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996433in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189040in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.381646in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Log Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.574253in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Mix Gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.766860in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Exponential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in, y=0.628907in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{1.611853in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{1.611853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213694in, y=1.553816in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{2.536762in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{2.536762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435103in, y=2.478724in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{3.461671in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{3.461671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289337in, y=3.403633in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{4.386579in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{4.386579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435103in, y=4.328542in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{5.311488in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{5.311488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289337in, y=5.253450in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158139in,y=3.177083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sorting Rate (keys/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119390in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{3.838252in}}%
\pgfpathlineto{\pgfqpoint{1.119390in}{3.838252in}}%
\pgfpathlineto{\pgfqpoint{1.119390in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311997in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{3.318264in}}%
\pgfpathlineto{\pgfqpoint{3.311997in}{3.318264in}}%
\pgfpathlineto{\pgfqpoint{3.311997in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504604in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{5.231950in}}%
\pgfpathlineto{\pgfqpoint{5.504604in}{5.231950in}}%
\pgfpathlineto{\pgfqpoint{5.504604in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697210in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{2.984854in}}%
\pgfpathlineto{\pgfqpoint{7.697210in}{2.984854in}}%
\pgfpathlineto{\pgfqpoint{7.697210in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.889817in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{4.708287in}}%
\pgfpathlineto{\pgfqpoint{9.889817in}{4.708287in}}%
\pgfpathlineto{\pgfqpoint{9.889817in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557912in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{1.850352in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{1.850352in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750518in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{1.850352in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{1.850352in}}%
\pgfpathlineto{\pgfqpoint{3.750518in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943125in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{1.835899in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{1.835899in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135732in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{1.865172in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{1.865172in}}%
\pgfpathlineto{\pgfqpoint{8.135732in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328338in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{1.880375in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{1.880375in}}%
\pgfpathlineto{\pgfqpoint{10.328338in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996433in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189040in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{5.091272in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{5.091272in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381646in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{5.381913in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{5.381913in}}%
\pgfpathlineto{\pgfqpoint{6.381646in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.574253in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{4.386579in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{4.386579in}}%
\pgfpathlineto{\pgfqpoint{8.574253in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.766860in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{5.209726in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{5.209726in}}%
\pgfpathlineto{\pgfqpoint{10.766860in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434954in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.873476in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.873476in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627561in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.066082in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.066082in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820168in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.258689in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.258689in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.012774in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{1.265012in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{1.265012in}}%
\pgfpathlineto{\pgfqpoint{9.012774in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205381in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.643903in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.643903in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{11.205381in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841840in,y=5.880000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Performance of Parallel Sorting Algorithms in Synthetic Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.318915in,y=3.402506in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{3.175374in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.175374in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.175374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=3.175374in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPLS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.951131in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.951131in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.951131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.951131in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.726888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.726888in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.502645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.502645in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ParallelStdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> parallel_synthetic_b.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.683681in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.683681in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.683681in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270509in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Chi Squared}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011267in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Root Dups}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752026in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Two Dups}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492784in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Zipf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in, y=0.628907in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{1.329637in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{1.329637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213694in, y=1.271600in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{1.972330in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{1.972330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435103in, y=1.914293in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{2.615023in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{2.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289337in, y=2.556986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{3.257716in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{3.257716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435103in, y=3.199679in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{3.900409in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{3.900409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289337in, y=3.842372in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{4.543102in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{4.543102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435103in, y=4.485065in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{5.185795in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{5.185795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289337in, y=5.127758in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158139in,y=3.177083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sorting Rate (keys/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174205in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{3.130644in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{3.130644in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914964in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.463116in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.463116in}{3.331772in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{3.331772in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655722in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.203874in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.203874in}{2.763497in}}%
\pgfpathlineto{\pgfqpoint{6.655722in}{2.763497in}}%
\pgfpathlineto{\pgfqpoint{6.655722in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.396481in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.944632in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.944632in}{2.733737in}}%
\pgfpathlineto{\pgfqpoint{9.396481in}{2.733737in}}%
\pgfpathlineto{\pgfqpoint{9.396481in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722357in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.270509in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.270509in}{1.485321in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{1.485321in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463116in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.011267in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.011267in}{1.573418in}}%
\pgfpathlineto{\pgfqpoint{4.463116in}{1.573418in}}%
\pgfpathlineto{\pgfqpoint{4.463116in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203874in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.752026in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.752026in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{7.203874in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{7.203874in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944632in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.492784in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.492784in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{9.944632in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{9.944632in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270509in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.818660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.818660in}{3.299518in}}%
\pgfpathlineto{\pgfqpoint{2.270509in}{3.299518in}}%
\pgfpathlineto{\pgfqpoint{2.270509in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011267in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.559419in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.559419in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{5.011267in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{5.011267in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752026in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.300177in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.300177in}{3.732883in}}%
\pgfpathlineto{\pgfqpoint{7.752026in}{3.732883in}}%
\pgfpathlineto{\pgfqpoint{7.752026in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.492784in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.040936in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.040936in}{3.949345in}}%
\pgfpathlineto{\pgfqpoint{10.492784in}{3.949345in}}%
\pgfpathlineto{\pgfqpoint{10.492784in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.366812in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.366812in}{1.084897in}}%
\pgfpathlineto{\pgfqpoint{2.818660in}{1.084897in}}%
\pgfpathlineto{\pgfqpoint{2.818660in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559419in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.107571in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.107571in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{5.559419in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{5.559419in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.300177in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.848329in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.848329in}{1.097611in}}%
\pgfpathlineto{\pgfqpoint{8.300177in}{1.097611in}}%
\pgfpathlineto{\pgfqpoint{8.300177in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.040936in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.589087in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.589087in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{11.040936in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{11.040936in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900130in}{0.686944in}}{\pgfqpoint{10.963034in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900130in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.863163in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841840in,y=5.880000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Performance of Parallel Sorting Algorithms in Synthetic Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.318915in,y=3.402506in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{3.175374in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.175374in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.175374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=3.175374in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPLS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.951131in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.951131in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.951131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.951131in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.726888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.726888in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IPS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.994725in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{12.300281in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{11.994725in}{2.502645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422503in,y=2.502645in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ParallelStdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sequential_normal_rate.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.770000in}{5.070000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.770000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.770000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{1.565420in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565420in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942102in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{2.942102in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942102in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318784in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{4.318784in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.318784in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695466in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{5.695466in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695466in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072148in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{7.072148in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.072148in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.448830in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.448830in,y=0.501806in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007125in,y=0.298396in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Number of elements (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.734072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632017in, y=0.676034in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{1.283664in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{1.283664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632017in, y=1.225626in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{1.699414in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{1.699414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632017in, y=1.641377in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{2.115165in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{2.115165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534815in, y=2.057127in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{2.664757in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{2.664757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534815in, y=2.606719in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{3.080507in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{3.080507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534815in, y=3.022470in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{3.496258in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{3.496258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756223in, y=3.438220in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{4.045850in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.045850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610458in, y=3.987812in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756223in, y=4.403562in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5B/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479259in,y=2.547675in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sorting Rate (keys/sec) (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{4.218402in}}%
\pgfpathlineto{\pgfqpoint{1.979843in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.222265in}{4.155206in}}%
\pgfpathlineto{\pgfqpoint{2.394265in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{4.143329in}}%
\pgfpathlineto{\pgfqpoint{2.636687in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.728852in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.879109in}{4.116496in}}%
\pgfpathlineto{\pgfqpoint{2.942102in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{3.356525in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{3.770947in}{4.064893in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{4.067219in}}%
\pgfpathlineto{\pgfqpoint{4.013369in}{4.095319in}}%
\pgfpathlineto{\pgfqpoint{4.105533in}{4.061035in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.088572in}}%
\pgfpathlineto{\pgfqpoint{4.255791in}{4.096224in}}%
\pgfpathlineto{\pgfqpoint{4.318784in}{4.086162in}}%
\pgfpathlineto{\pgfqpoint{4.733207in}{4.001078in}}%
\pgfpathlineto{\pgfqpoint{4.975628in}{3.812732in}}%
\pgfpathlineto{\pgfqpoint{5.147629in}{3.734230in}}%
\pgfpathlineto{\pgfqpoint{5.281043in}{3.597985in}}%
\pgfpathlineto{\pgfqpoint{5.390051in}{3.513497in}}%
\pgfpathlineto{\pgfqpoint{5.482215in}{3.515411in}}%
\pgfpathlineto{\pgfqpoint{5.562052in}{3.489547in}}%
\pgfpathlineto{\pgfqpoint{5.632472in}{3.365088in}}%
\pgfpathlineto{\pgfqpoint{5.695466in}{3.281724in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{6.352310in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{6.524311in}{1.492797in}}%
\pgfpathlineto{\pgfqpoint{6.657725in}{1.501466in}}%
\pgfpathlineto{\pgfqpoint{6.766733in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{7.072148in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{8.034407in}{1.360884in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{1.324377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{4.218402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979843in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222265in}{4.155206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394265in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527680in}{4.143329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636687in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728852in}{4.138309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808688in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879109in}{4.116496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942102in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356525in}{4.100772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598946in}{4.071377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770947in}{4.064893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904362in}{4.067219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013369in}{4.095319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105533in}{4.061035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185370in}{4.088572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255791in}{4.096224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318784in}{4.086162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733207in}{4.001078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975628in}{3.812732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147629in}{3.734230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281043in}{3.597985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390051in}{3.513497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482215in}{3.515411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562052in}{3.489547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632472in}{3.365088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695466in}{3.281724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109888in}{1.475517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352310in}{1.477931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524311in}{1.492797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657725in}{1.501466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766733in}{1.499744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072148in}{1.476137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034407in}{1.360884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{1.324377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{2.133434in}}%
\pgfpathlineto{\pgfqpoint{1.979843in}{1.892301in}}%
\pgfpathlineto{\pgfqpoint{2.222265in}{1.808771in}}%
\pgfpathlineto{\pgfqpoint{2.394265in}{1.806675in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{1.785708in}}%
\pgfpathlineto{\pgfqpoint{2.636687in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{2.728852in}{1.812208in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{2.879109in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.942102in}{1.833256in}}%
\pgfpathlineto{\pgfqpoint{3.356525in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{2.034823in}}%
\pgfpathlineto{\pgfqpoint{3.770947in}{2.085900in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{2.109197in}}%
\pgfpathlineto{\pgfqpoint{4.013369in}{2.125246in}}%
\pgfpathlineto{\pgfqpoint{4.105533in}{2.136978in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{2.141997in}}%
\pgfpathlineto{\pgfqpoint{4.255791in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{4.318784in}{2.141527in}}%
\pgfpathlineto{\pgfqpoint{4.733207in}{2.103287in}}%
\pgfpathlineto{\pgfqpoint{4.975628in}{1.986141in}}%
\pgfpathlineto{\pgfqpoint{5.147629in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{5.281043in}{1.795484in}}%
\pgfpathlineto{\pgfqpoint{5.390051in}{1.740796in}}%
\pgfpathlineto{\pgfqpoint{5.482215in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{5.562052in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.632472in}{1.689500in}}%
\pgfpathlineto{\pgfqpoint{5.695466in}{1.690484in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{1.670150in}}%
\pgfpathlineto{\pgfqpoint{6.352310in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{6.524311in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{6.657725in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{6.766733in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{7.072148in}{1.579161in}}%
\pgfpathlineto{\pgfqpoint{8.034407in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{1.489069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{2.133434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979843in}{1.892301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222265in}{1.808771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394265in}{1.806675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527680in}{1.785708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636687in}{1.802803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728852in}{1.812208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808688in}{1.819360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879109in}{1.820889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942102in}{1.833256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356525in}{1.962430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598946in}{2.034823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770947in}{2.085900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904362in}{2.109197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013369in}{2.125246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105533in}{2.136978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185370in}{2.141997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255791in}{2.142433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318784in}{2.141527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733207in}{2.103287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975628in}{1.986141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147629in}{1.858132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281043in}{1.795484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390051in}{1.740796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482215in}{1.708045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562052in}{1.706959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632472in}{1.689500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695466in}{1.690484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109888in}{1.670150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352310in}{1.592562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524311in}{1.595707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657725in}{1.592562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766733in}{1.587979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072148in}{1.579161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034407in}{1.525125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{1.489069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{4.045850in}}%
\pgfpathlineto{\pgfqpoint{1.979843in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.222265in}{4.098039in}}%
\pgfpathlineto{\pgfqpoint{2.394265in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{4.109045in}}%
\pgfpathlineto{\pgfqpoint{2.636687in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.728852in}{4.113824in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.879109in}{4.116496in}}%
\pgfpathlineto{\pgfqpoint{2.942102in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{3.356525in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{4.066184in}}%
\pgfpathlineto{\pgfqpoint{3.770947in}{4.064893in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{4.064119in}}%
\pgfpathlineto{\pgfqpoint{4.013369in}{4.084560in}}%
\pgfpathlineto{\pgfqpoint{4.105533in}{4.058842in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{4.255791in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{4.318784in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{4.733207in}{3.977875in}}%
\pgfpathlineto{\pgfqpoint{4.975628in}{3.819548in}}%
\pgfpathlineto{\pgfqpoint{5.147629in}{3.736464in}}%
\pgfpathlineto{\pgfqpoint{5.281043in}{3.603698in}}%
\pgfpathlineto{\pgfqpoint{5.390051in}{3.533370in}}%
\pgfpathlineto{\pgfqpoint{5.482215in}{3.492840in}}%
\pgfpathlineto{\pgfqpoint{5.562052in}{3.527023in}}%
\pgfpathlineto{\pgfqpoint{5.632472in}{3.403798in}}%
\pgfpathlineto{\pgfqpoint{5.695466in}{3.396982in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{1.501898in}}%
\pgfpathlineto{\pgfqpoint{6.352310in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{6.524311in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{6.657725in}{1.472428in}}%
\pgfpathlineto{\pgfqpoint{6.766733in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{7.072148in}{1.443751in}}%
\pgfpathlineto{\pgfqpoint{8.034407in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{1.394378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{4.045850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979843in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222265in}{4.098039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394265in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527680in}{4.109045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636687in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728852in}{4.113824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808688in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879109in}{4.116496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942102in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356525in}{4.100772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598946in}{4.066184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770947in}{4.064893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904362in}{4.064119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013369in}{4.084560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105533in}{4.058842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185370in}{4.092611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255791in}{4.092611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318784in}{4.092611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733207in}{3.977875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975628in}{3.819548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147629in}{3.736464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281043in}{3.603698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390051in}{3.533370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482215in}{3.492840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562052in}{3.527023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632472in}{3.403798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695466in}{3.396982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109888in}{1.501898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352310in}{1.487684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524311in}{1.478622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657725in}{1.472428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766733in}{1.464605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072148in}{1.443751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034407in}{1.400068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{1.394378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{4.218402in}}%
\pgfpathlineto{\pgfqpoint{1.979843in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.222265in}{4.155206in}}%
\pgfpathlineto{\pgfqpoint{2.394265in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{4.143329in}}%
\pgfpathlineto{\pgfqpoint{2.636687in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.728852in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{2.879109in}{4.116496in}}%
\pgfpathlineto{\pgfqpoint{2.942102in}{4.125942in}}%
\pgfpathlineto{\pgfqpoint{3.356525in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{4.061035in}}%
\pgfpathlineto{\pgfqpoint{3.770947in}{4.061035in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{4.064119in}}%
\pgfpathlineto{\pgfqpoint{4.013369in}{4.089915in}}%
\pgfpathlineto{\pgfqpoint{4.105533in}{4.056657in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.088572in}}%
\pgfpathlineto{\pgfqpoint{4.255791in}{4.094415in}}%
\pgfpathlineto{\pgfqpoint{4.318784in}{4.094234in}}%
\pgfpathlineto{\pgfqpoint{4.733207in}{4.013736in}}%
\pgfpathlineto{\pgfqpoint{4.975628in}{3.854841in}}%
\pgfpathlineto{\pgfqpoint{5.147629in}{3.747760in}}%
\pgfpathlineto{\pgfqpoint{5.281043in}{3.639164in}}%
\pgfpathlineto{\pgfqpoint{5.390051in}{3.618957in}}%
\pgfpathlineto{\pgfqpoint{5.482215in}{3.618432in}}%
\pgfpathlineto{\pgfqpoint{5.562052in}{3.634804in}}%
\pgfpathlineto{\pgfqpoint{5.632472in}{3.535501in}}%
\pgfpathlineto{\pgfqpoint{5.695466in}{3.560787in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{3.177986in}}%
\pgfpathlineto{\pgfqpoint{6.352310in}{1.752695in}}%
\pgfpathlineto{\pgfqpoint{6.524311in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{6.657725in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{6.766733in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{7.072148in}{1.761611in}}%
\pgfpathlineto{\pgfqpoint{8.034407in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{1.695141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{4.218402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979843in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222265in}{4.155206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394265in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527680in}{4.143329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636687in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728852in}{4.138309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808688in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879109in}{4.116496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942102in}{4.125942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356525in}{4.092611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598946in}{4.061035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770947in}{4.061035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904362in}{4.064119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013369in}{4.089915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105533in}{4.056657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185370in}{4.088572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255791in}{4.094415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318784in}{4.094234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733207in}{4.013736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975628in}{3.854841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147629in}{3.747760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281043in}{3.639164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390051in}{3.618957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482215in}{3.618432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562052in}{3.634804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632472in}{3.535501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695466in}{3.560787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109888in}{3.177986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352310in}{1.752695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524311in}{1.739726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657725in}{1.768638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766733in}{1.762610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072148in}{1.761611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034407in}{1.704413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{1.695141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565420in}{2.320591in}}%
\pgfpathlineto{\pgfqpoint{1.979843in}{2.279772in}}%
\pgfpathlineto{\pgfqpoint{2.222265in}{2.293072in}}%
\pgfpathlineto{\pgfqpoint{2.394265in}{2.241555in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{2.240076in}}%
\pgfpathlineto{\pgfqpoint{2.636687in}{2.254026in}}%
\pgfpathlineto{\pgfqpoint{2.728852in}{2.256551in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{2.204757in}}%
\pgfpathlineto{\pgfqpoint{2.879109in}{2.205628in}}%
\pgfpathlineto{\pgfqpoint{2.942102in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{3.356525in}{2.155477in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{2.152278in}}%
\pgfpathlineto{\pgfqpoint{3.770947in}{2.104759in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{2.122406in}}%
\pgfpathlineto{\pgfqpoint{4.013369in}{2.097435in}}%
\pgfpathlineto{\pgfqpoint{4.105533in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{2.051220in}}%
\pgfpathlineto{\pgfqpoint{4.255791in}{2.057998in}}%
\pgfpathlineto{\pgfqpoint{4.318784in}{2.057998in}}%
\pgfpathlineto{\pgfqpoint{4.733207in}{1.974168in}}%
\pgfpathlineto{\pgfqpoint{4.975628in}{1.837017in}}%
\pgfpathlineto{\pgfqpoint{5.147629in}{1.747799in}}%
\pgfpathlineto{\pgfqpoint{5.281043in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{5.390051in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{5.482215in}{1.290125in}}%
\pgfpathlineto{\pgfqpoint{5.562052in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{5.632472in}{0.974279in}}%
\pgfpathlineto{\pgfqpoint{5.695466in}{0.973384in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{0.943312in}}%
\pgfpathlineto{\pgfqpoint{6.352310in}{0.924756in}}%
\pgfpathlineto{\pgfqpoint{6.524311in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{6.657725in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{6.766733in}{0.902241in}}%
\pgfpathlineto{\pgfqpoint{7.072148in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{8.034407in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{8.448830in}{0.804448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221250in}{0.633750in}}{\pgfqpoint{7.571750in}{3.827850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565420in}{2.320591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979843in}{2.279772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222265in}{2.293072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394265in}{2.241555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527680in}{2.240076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636687in}{2.254026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728852in}{2.256551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808688in}{2.204757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879109in}{2.205628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942102in}{2.200075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356525in}{2.155477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598946in}{2.152278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770947in}{2.104759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904362in}{2.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013369in}{2.097435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105533in}{2.057219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185370in}{2.051220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255791in}{2.057998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318784in}{2.057998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733207in}{1.974168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975628in}{1.837017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147629in}{1.747799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281043in}{1.537452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390051in}{1.443033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482215in}{1.290125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562052in}{0.979900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632472in}{0.974279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695466in}{0.973384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109888in}{0.943312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352310in}{0.924756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524311in}{0.918130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657725in}{0.907745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766733in}{0.902241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072148in}{0.883792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034407in}{0.824271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448830in}{0.804448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793000in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.633750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221250in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{4.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007125in,y=4.544933in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Scalability on Normal Dataset: Number of Keys vs Sorting Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266028in}{2.980479in}}%
\pgfpathlineto{\pgfqpoint{8.686056in}{2.980479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.716611in}{2.980479in}}{\pgfqpoint{8.716611in}{3.011034in}}%
\pgfpathlineto{\pgfqpoint{8.716611in}{4.354656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.716611in}{4.385211in}}{\pgfqpoint{8.686056in}{4.385211in}}%
\pgfpathlineto{\pgfqpoint{7.266028in}{4.385211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.235472in}{4.385211in}}{\pgfqpoint{7.235472in}{4.354656in}}%
\pgfpathlineto{\pgfqpoint{7.235472in}{3.011034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.235472in}{2.980479in}}{\pgfqpoint{7.266028in}{2.980479in}}%
\pgfpathlineto{\pgfqpoint{7.266028in}{2.980479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.524504in,y=4.197472in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296583in}{4.023813in}}%
\pgfpathlineto{\pgfqpoint{7.449361in}{4.023813in}}%
\pgfpathlineto{\pgfqpoint{7.602139in}{4.023813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.724361in,y=3.970340in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296583in}{3.799570in}}%
\pgfpathlineto{\pgfqpoint{7.449361in}{3.799570in}}%
\pgfpathlineto{\pgfqpoint{7.602139in}{3.799570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.724361in,y=3.746097in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296583in}{3.575327in}}%
\pgfpathlineto{\pgfqpoint{7.449361in}{3.575327in}}%
\pgfpathlineto{\pgfqpoint{7.602139in}{3.575327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.724361in,y=3.521855in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296583in}{3.351084in}}%
\pgfpathlineto{\pgfqpoint{7.449361in}{3.351084in}}%
\pgfpathlineto{\pgfqpoint{7.602139in}{3.351084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.724361in,y=3.297612in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LearnedSort}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296583in}{3.126841in}}%
\pgfpathlineto{\pgfqpoint{7.449361in}{3.126841in}}%
\pgfpathlineto{\pgfqpoint{7.602139in}{3.126841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.724361in,y=3.073369in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont StdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sequential_real.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.487500in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.487500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.487500in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.725265in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.725265in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839251in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont OSM/Cell\_IDs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067223in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Wiki/Edit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295195in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FB/IDs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.523167in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Books/Sales}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.751139in,y=0.567587in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont NYC/Pickup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.699531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496119in, y=0.641494in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{1.475437in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{1.475437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=1.417400in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{2.251343in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{2.251343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=2.193306in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{3.027249in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{3.027249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=2.969212in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{3.803155in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{3.803155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=3.745118in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{4.579061in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{4.579061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=4.521024in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{5.354967in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{5.354967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=5.296930in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139476in,y=3.183377in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{14.400000}\selectfont Sorting Rate (keys/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948063in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{3.064017in}}%
\pgfpathlineto{\pgfqpoint{0.948063in}{3.064017in}}%
\pgfpathlineto{\pgfqpoint{0.948063in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176034in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{3.505701in}}%
\pgfpathlineto{\pgfqpoint{3.176034in}{3.505701in}}%
\pgfpathlineto{\pgfqpoint{3.176034in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404006in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{2.926586in}}%
\pgfpathlineto{\pgfqpoint{5.404006in}{2.926586in}}%
\pgfpathlineto{\pgfqpoint{5.404006in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631978in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{3.311570in}}%
\pgfpathlineto{\pgfqpoint{7.631978in}{3.311570in}}%
\pgfpathlineto{\pgfqpoint{7.631978in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859950in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{3.747080in}}%
\pgfpathlineto{\pgfqpoint{9.859950in}{3.747080in}}%
\pgfpathlineto{\pgfqpoint{9.859950in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304538in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{4.270199in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{4.270199in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532510in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{5.430666in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{5.430666in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760482in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{3.983790in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{3.983790in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988454in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{4.483516in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{4.483516in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.216426in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{4.844328in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{4.844328in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661014in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{3.385256in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{3.385256in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888985in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{3.427752in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{3.427752in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116957in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{3.395053in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{3.395053in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344929in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{3.449021in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{3.449021in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.572901in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{3.698781in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{3.698781in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017489in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{2.403134in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{2.403134in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245461in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{3.091719in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{3.091719in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473433in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{2.503964in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{2.503964in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.701405in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{3.053972in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{3.053972in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.929377in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{3.634123in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{3.634123in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373965in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.730440in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.730440in}{1.680263in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{1.680263in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601936in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.958412in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{4.958412in}{1.673492in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{1.673492in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829908in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{7.186384in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{7.186384in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057880in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.414356in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{9.414356in}{1.754038in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{1.754038in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.699531in}}{\pgfqpoint{11.139860in}{4.967691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.285852in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.642328in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.642328in}{2.482813in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{2.482813in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{0.699531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.699531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.743750in,y=5.880000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Performance of Sequential Sorting Algorithms in Real-World Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.219004in,y=3.514627in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{3.287495in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.287495in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.287495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=3.287495in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{3.063252in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.063252in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.063252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=3.063252in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.839010in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.839010in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.945954in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.945954in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.839010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.839010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.614767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.614767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LearnedSort}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.390524in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.390524in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.497468in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.497468in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.390524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.390524in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont StdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sequential_synthetic_a.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.487500in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.487500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.487500in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.725265in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839251in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067223in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295195in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Log Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.523167in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Mix Gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.751139in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Exponential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496119in, y=0.628907in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{1.517465in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{1.517465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=1.459427in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{2.347986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=2.289948in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{3.178506in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{3.178506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=3.120469in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{4.009027in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{4.009027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=3.950989in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{4.839547in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{4.839547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=4.781510in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139476in,y=3.177083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{14.400000}\selectfont Sorting Rate (keys/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948063in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{3.427937in}}%
\pgfpathlineto{\pgfqpoint{0.948063in}{3.427937in}}%
\pgfpathlineto{\pgfqpoint{0.948063in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176034in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{3.589848in}}%
\pgfpathlineto{\pgfqpoint{3.176034in}{3.589848in}}%
\pgfpathlineto{\pgfqpoint{3.176034in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404006in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{5.404006in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{5.404006in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631978in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{3.217476in}}%
\pgfpathlineto{\pgfqpoint{7.631978in}{3.217476in}}%
\pgfpathlineto{\pgfqpoint{7.631978in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859950in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{3.489916in}}%
\pgfpathlineto{\pgfqpoint{9.859950in}{3.489916in}}%
\pgfpathlineto{\pgfqpoint{9.859950in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304538in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{3.995791in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{3.995791in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532510in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{4.083757in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{4.083757in}}%
\pgfpathlineto{\pgfqpoint{3.532510in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760482in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{3.926104in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{3.926104in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988454in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{3.908514in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{3.908514in}}%
\pgfpathlineto{\pgfqpoint{7.988454in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.216426in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{4.082368in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{4.082368in}}%
\pgfpathlineto{\pgfqpoint{10.216426in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661014in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{3.386069in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{3.386069in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888985in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{3.388703in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{3.388703in}}%
\pgfpathlineto{\pgfqpoint{3.888985in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116957in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{3.392223in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{3.392223in}}%
\pgfpathlineto{\pgfqpoint{6.116957in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344929in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{3.393987in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{3.393987in}}%
\pgfpathlineto{\pgfqpoint{8.344929in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.572901in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{3.401064in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{3.401064in}}%
\pgfpathlineto{\pgfqpoint{10.572901in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017489in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245461in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{5.311224in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{5.311224in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473433in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{5.300948in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{5.300948in}}%
\pgfpathlineto{\pgfqpoint{6.473433in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.701405in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{5.154511in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{5.154511in}}%
\pgfpathlineto{\pgfqpoint{8.701405in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.929377in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{5.365934in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{5.365934in}}%
\pgfpathlineto{\pgfqpoint{10.929377in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373965in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.730440in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.730440in}{1.748041in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{1.748041in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601936in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.958412in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.958412in}{1.749263in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{1.749263in}}%
\pgfpathlineto{\pgfqpoint{4.601936in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829908in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.186384in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.186384in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{6.829908in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057880in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.414356in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.414356in}{1.752261in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{1.752261in}}%
\pgfpathlineto{\pgfqpoint{9.057880in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.285852in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.642328in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.642328in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{11.285852in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.743750in,y=5.880000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Performance of Sequential Sorting Algorithms in Synthetic Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.219004in,y=3.514627in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{3.287495in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.287495in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.287495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=3.287495in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{3.063252in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.063252in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.063252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=3.063252in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.839010in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.839010in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.945954in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.945954in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.839010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.839010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.614767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.614767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LearnedSort}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.390524in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.390524in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.497468in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.497468in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.390524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.390524in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont StdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sequential_synthetic_b.pgf <==
%auto-ignore
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.487500in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.487500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.487500in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.725265in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117748in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Chi Squared}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902713in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Root Dups}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687678in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Two Dups}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.472643in,y=0.555000in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Zipf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496119in, y=0.628907in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{1.780708in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{1.780708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=1.722671in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{2.874472in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{2.874472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=2.816435in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{3.968236in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{3.968236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=3.910198in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{5.062000in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{5.062000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166032in, y=5.003962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80M/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139476in,y=3.177083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{14.400000}\selectfont Sorting Rate (keys/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003762in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{2.479412in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{2.479412in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788727in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.234321in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.234321in}{3.568303in}}%
\pgfpathlineto{\pgfqpoint{3.788727in}{3.568303in}}%
\pgfpathlineto{\pgfqpoint{3.788727in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573692in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.019286in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.019286in}{2.716191in}}%
\pgfpathlineto{\pgfqpoint{6.573692in}{2.716191in}}%
\pgfpathlineto{\pgfqpoint{6.573692in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.358657in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.804251in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{9.804251in}{2.752989in}}%
\pgfpathlineto{\pgfqpoint{9.358657in}{2.752989in}}%
\pgfpathlineto{\pgfqpoint{9.358657in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449356in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{2.848533in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{2.848533in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234321in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.679916in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.679916in}{4.320711in}}%
\pgfpathlineto{\pgfqpoint{4.234321in}{4.320711in}}%
\pgfpathlineto{\pgfqpoint{4.234321in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019286in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.464880in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.464880in}{3.256878in}}%
\pgfpathlineto{\pgfqpoint{7.019286in}{3.256878in}}%
\pgfpathlineto{\pgfqpoint{7.019286in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.804251in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.249845in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.249845in}{3.129472in}}%
\pgfpathlineto{\pgfqpoint{9.804251in}{3.129472in}}%
\pgfpathlineto{\pgfqpoint{9.804251in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894951in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{2.470061in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{2.470061in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679916in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.125510in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.125510in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{4.679916in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{4.679916in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464880in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.910475in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{7.910475in}{2.705704in}}%
\pgfpathlineto{\pgfqpoint{7.464880in}{2.705704in}}%
\pgfpathlineto{\pgfqpoint{7.464880in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249845in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.695440in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{10.695440in}{2.679954in}}%
\pgfpathlineto{\pgfqpoint{10.249845in}{2.679954in}}%
\pgfpathlineto{\pgfqpoint{10.249845in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340545in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.786139in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.786139in}{3.726866in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{3.726866in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125510in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.571104in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.571104in}{2.424733in}}%
\pgfpathlineto{\pgfqpoint{5.125510in}{2.424733in}}%
\pgfpathlineto{\pgfqpoint{5.125510in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910475in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.356069in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.356069in}{3.953862in}}%
\pgfpathlineto{\pgfqpoint{7.910475in}{3.953862in}}%
\pgfpathlineto{\pgfqpoint{7.910475in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695440in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.141034in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.141034in}{3.885084in}}%
\pgfpathlineto{\pgfqpoint{10.695440in}{3.885084in}}%
\pgfpathlineto{\pgfqpoint{10.695440in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786139in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.231734in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.231734in}{1.386998in}}%
\pgfpathlineto{\pgfqpoint{2.786139in}{1.386998in}}%
\pgfpathlineto{\pgfqpoint{2.786139in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571104in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.016699in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.016699in}{2.472390in}}%
\pgfpathlineto{\pgfqpoint{5.571104in}{2.472390in}}%
\pgfpathlineto{\pgfqpoint{5.571104in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.356069in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.801664in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{8.801664in}{1.458287in}}%
\pgfpathlineto{\pgfqpoint{8.356069in}{1.458287in}}%
\pgfpathlineto{\pgfqpoint{8.356069in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141034in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.586629in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.586629in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{11.141034in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{11.141034in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725265in}{0.686944in}}{\pgfqpoint{11.139860in}{4.980278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{11.865125in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.743750in,y=5.880000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Performance of Sequential Sorting Algorithms in Synthetic Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.219004in,y=3.514627in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{3.287495in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.287495in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.287495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=3.287495in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{3.063252in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.063252in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{3.063252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=3.063252in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS2ra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.839010in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.839010in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.945954in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.945954in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.839010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.839010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont IS4o}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.614767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.614767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LearnedSort}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991083in}{2.390524in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.390524in}}%
\pgfpathlineto{\pgfqpoint{12.296639in}{2.497468in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.497468in}}%
\pgfpathlineto{\pgfqpoint{11.991083in}{2.390524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418861in,y=2.390524in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont StdSort}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

